SensoDat: Simulation-based Sensor Dataset of Self-driving Cars

Developing tools in the context of autonomous systems [22, 24 ], such as self-driving cars (SDCs), is time-consuming and costly since researchers and practitioners rely on expensive computing hardware and simulation software. We propose SensoDat, a dataset of 32,580 executed simulation-based SDC test cases generated with state-of-the-art test generators for SDCs. The dataset consists of trajectory logs and a variety of sensor data from the SDCs (e.g., rpm, wheel speed, brake thermals, transmission, etc.) represented as a time series. In total, SensoDat provides data from 81 different simulated sensors. Future research in the domain of SDCs does not necessarily depend on executing expensive test cases when using SensoDat. Furthermore, with the high amount and variety of sensor data, we think SensoDat can contribute to research, particularly for AI development, regression testing techniques for simulation-based SDC testing, flakiness in simulation, etc. Link to the dataset: https://doi.org/10.5281/zenodo.10307479

==> test-outcome-ditstribution.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
ybar,
width=18cm,
height=5cm,
bar width=3pt,
enlargelimits=0.02,
enlarge y limits=0.2,
legend style={at={(0.87, 0.99), font=\tiny},
anchor=north,legend columns=-1},
ylabel={\scriptsize \# Tests},
symbolic x coords={campaign\_2\_frenetic, campaign\_5\_frenetic\_v, campaign\_15\_frenetic, campaign\_8\_frenetic, campaign\_9\_frenetic, campaign\_6\_frenetic\_v, campaign\_3\_frenetic, campaign\_2\_ambiegen, campaign\_4\_frenetic, campaign\_14\_ambiegen, campaign\_6\_ambiegen, campaign\_2\_frenetic\_v, campaign\_12\_freneticV, campaign\_7\_frenetic, campaign\_5\_frenetic, campaign\_4\_ambiegen, campaign\_13\_frenetic\_v, campaign\_7\_ambiegen, campaign\_15\_ambiegen, campaign\_3\_ambiegen, campaign\_13\_frenetic, campaign\_13\_ambiegen, campaign\_6\_frenetic, campaign\_14\_frenetic, campaign\_10\_ambiegen, campaign\_15\_freneticV, campaign\_11\_frenetic\_v, campaign\_7\_frenetic\_v, campaign\_14\_frenetic\_v, campaign\_5\_ambiegen, campaign\_11\_frenetic, campaign\_8\_ambiegen, campaign\_11\_ambiegen, campaign\_9\_ambiegen, campaign\_12\_frenetic, campaign\_4\_frenetic\_v},
xtick=data,
x tick label style={rotate=45, anchor=east, font=\scriptsize},
nodes near coords,
nodes near coords align={vertical},
nodes near coords style={
        anchor=west,
        rotate=90,
        font=\scriptsize,
        #1
    }
]


\addplot coordinates {(campaign\_2\_frenetic,562) (campaign\_3\_frenetic,604) (campaign\_4\_frenetic,627) (campaign\_5\_frenetic,630) (campaign\_6\_frenetic,613) (campaign\_7\_frenetic,622) (campaign\_8\_frenetic,608) (campaign\_9\_frenetic,619) (campaign\_11\_frenetic,550) (campaign\_12\_frenetic,603) (campaign\_13\_frenetic,643) (campaign\_14\_frenetic,594) (campaign\_15\_frenetic,538)
(campaign\_2\_frenetic\_v,638) (campaign\_4\_frenetic\_v,344) (campaign\_5\_frenetic\_v,634) (campaign\_6\_frenetic\_v,508) (campaign\_7\_frenetic\_v,26) (campaign\_11\_frenetic\_v,622) (campaign\_12\_freneticV,624) (campaign\_13\_frenetic\_v,675) (campaign\_14\_frenetic\_v,681) (campaign\_15\_freneticV,609)
(campaign\_2\_ambiegen,566) (campaign\_3\_ambiegen,514) (campaign\_4\_ambiegen,495) (campaign\_5\_ambiegen,543) (campaign\_6\_ambiegen,519) (campaign\_7\_ambiegen,518) (campaign\_8\_ambiegen,517) (campaign\_9\_ambiegen,484) (campaign\_10\_ambiegen,523) (campaign\_11\_ambiegen,492) (campaign\_13\_ambiegen,519) (campaign\_14\_ambiegen,546) (campaign\_15\_ambiegen,516)};


\addplot coordinates {(campaign\_2\_frenetic,366) (campaign\_3\_frenetic,350) (campaign\_4\_frenetic,337) (campaign\_5\_frenetic,315) (campaign\_6\_frenetic,331) (campaign\_7\_frenetic,345) (campaign\_8\_frenetic,344) (campaign\_9\_frenetic,345) (campaign\_11\_frenetic,316) (campaign\_12\_frenetic,353) (campaign\_13\_frenetic,316) (campaign\_14\_frenetic,272) (campaign\_15\_frenetic,332)
(campaign\_2\_frenetic\_v,306) (campaign\_4\_frenetic\_v,181) (campaign\_5\_frenetic\_v,306) (campaign\_6\_frenetic\_v,256) (campaign\_7\_frenetic\_v,21) (campaign\_11\_frenetic\_v,331) (campaign\_12\_freneticV,318) (campaign\_13\_frenetic\_v,276) (campaign\_14\_frenetic\_v,253) (campaign\_15\_freneticV,340)
(campaign\_2\_ambiegen,407) (campaign\_3\_ambiegen,450) (campaign\_4\_ambiegen,470) (campaign\_5\_ambiegen,415) (campaign\_6\_ambiegen,440) (campaign\_7\_ambiegen,445) (campaign\_8\_ambiegen,435) (campaign\_9\_ambiegen,469) (campaign\_10\_ambiegen,448) (campaign\_11\_ambiegen,481) (campaign\_13\_ambiegen,435) (campaign\_14\_ambiegen,413) (campaign\_15\_ambiegen,436)};

\legend{PASS,FAIL}
\end{axis}
\end{tikzpicture}

